Skeptical binary inferences in multi-label problems with sets of probabilities

In this paper, we consider the problem of making distributionally robust, skeptical inferences for the multi-label problem, or more generally for Boolean vectors. By distributionally robust, we mean that we consider a set of possible probability distributions, and by skeptical we understand that we consider as valid only those inferences that are true for every distribution within this set. Such inferences will provide partial predictions whenever the considered set is sufficiently big. We study in particular the Hamming loss case, a common loss function in multi-label problems, showing how skeptical inferences can be made in this setting. Our experimental results are organised in three sections; (1) the first one indicates the gain computational obtained from our theoretical results by using synthetical data sets, (2) the second one indicates that our approaches produce relevant cautiousness on those hard-to-predict instances where its precise counterpart fails, and (3) the last one demonstrates experimentally how our approach copes with imperfect information (generated by a downsampling procedure) better than the partial abstention [31] and the rejection rules.

==> eg_Iprob_loss_tree.tex <==
\newcommand{\exptwoeg}[3]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \ell_H(\cdot, \overline{a}_\mathcal{I}) \middle| Y_{\{#2\}}\!=\!#3\right]}
\newcommand{\expeg}[1]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \cdot \right]}
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=2.7cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=1.2cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, auto,
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$y_1=1$}        
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!1)$}]  {}
                edge from parent
                node[below] (11) {$[0.613, \mathbf{0.713}]$}
            }
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!0)$}]  {}
                edge from parent
                node[above] (10) {$[\mathbf{0.287}, 0.387]$}
            }
            edge from parent 
            node[below] (1) {$[\mathbf{0.456}, 0.556]$} 
    }
    child {
        node[env] {$y_1=0$}       
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!1)$}] {}
                edge from parent
                node[below] (01) {$[0.138, \mathbf{0.238}]$}
            }
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!0)$}] {}
                edge from parent
                node[above] (00)  {$[\mathbf{0.762}, 0.862]$}
            }
        edge from parent         
        node[above] (0) {$[0.444, \mathbf{0.544}]$}
    };
\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (11) to node [auto, yshift=-47pt, xshift=0pt] {\rotatebox{270}{$\lexpe=0.287 \cdot 1$}} (10);

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (01) to node [auto,  yshift=-53pt, xshift=0pt] {\rotatebox{270}{$\lexpe=0.238 \cdot -1$}} (00);

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (1) to node [auto, yshift=-130pt, xshift=0pt] {\rotatebox{270}{$\lexpe=0.544 \cdot -0.238 + 0.456 \cdot 0.287 > 0$}} (0);

\node at (11,2.5) {$\ell_{0/1} \left((0,1),\cdot\right) - \ell_{0/1} \left((1,0),\cdot\right)= $};

\node at (11,1.95) {$0$};
\node at (11,0.75) {$-1$};
\node at (11,-0.75) {$1$};
\node at (11,-1.95) {$0$};
%\node[draw, blue] (11) arc[radius = 1, start angle=-28, end angle=28] (10);
%\node [draw, rotate around={90:(tmp.center)}] at (tmp) {2};
%node[rotate around={90:(tmp.center)}] {\rotatebox{270}{salmuz}};
%node[above] {H} arc[radius = 1, start angle=90, delta angle=90];
%\path (11) -- (10) node [midway] {+};
\end{tikzpicture}

==> eg_infimum_expectation.tex <==
\newcommand{\exptwoeg}[3]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \ell_H(\cdot, \overline{a}_\mathcal{I}) \middle| Y_{\{#2\}}\!=\!#3\right]}
\newcommand{\expeg}[1]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \cdot \right]}
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=2.7cm]
\tikzstyle{level 2}=[level distance=5cm, sibling distance=1.2cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, auto,
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$y_1=1$}        
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!1),~ \ell_H(\cdot,\overline{a}_\mathcal{I})=0$}]  {}
                edge from parent
                node[below] (11) {$P_{\newinstance}(Y_{\{2\}}\!=\!1|Y_{\{1\}}\!=\!1)\!\in\![0.35, 0.90]$}
            }
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!0),~ \ell_H(\cdot,\overline{a}_\mathcal{I})=1$}]  {}
                edge from parent
                node[above] (10) {$P_{\newinstance}(Y_{\{2\}}\!=\!0|Y_{\{1\}}\!=\!1)\!\in\![0.10, 0.65]$}
            }
            edge from parent 
            node[below] (1) {$P_{\newinstance}(Y_{\{1\}}\!\!=\!\!1)\!\in\![0.45, 0.70]$} 
    }
    child {
        node[env] {$y_1=0$}       
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!1),~ \ell_H(\cdot,\overline{a}_\mathcal{I})=1$}] {}
                edge from parent
                node[below] (01) {$P_{\newinstance}(Y_{\{2\}}\!=\!1|Y_{\{1\}}\!=\!0)\!\in\![0.85, 0.97]$}
            }
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!0),~ \ell_H(\cdot,\overline{a}_\mathcal{I})=0$}] {}
                edge from parent
                node[above] (00)  {$P_{\newinstance}(Y_{\{2\}}\!=\!0|Y_{\{1\}}\!=\!0)\!\in\![0.03, 0.15]$}
            }
        edge from parent         
        node[above] (0) {$P_{\newinstance}(Y_{\{1\}}\!\!=\!\!0)\!\in\![0.30, 0.55]$}
    };

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (11) to node [auto, yshift=-115pt, xshift=0pt] {\rotatebox{270}{$\exptwoeg{2}{1}{1}\!=\!0.10$}} (10);

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (01) to node [auto,  yshift=-115pt, xshift=0pt] {\rotatebox{270}{$\exptwoeg{2}{1}{0}\!=\!0.85$}} (00);

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (1) to node [auto, yshift=-132pt, xshift=0pt] {\rotatebox{270}{$\expeg{1}\!=\!0.85*0.3 + 0.1*0.7=0.33$}} (0);

%\node[draw, blue] (11) arc[radius = 1, start angle=-28, end angle=28] (10);
%\node [draw, rotate around={90:(tmp.center)}] at (tmp) {2};
%node[rotate around={90:(tmp.center)}] {\rotatebox{270}{salmuz}};
%node[above] {H} arc[radius = 1, start angle=90, delta angle=90];
%\path (11) -- (10) node [midway] {+};
\end{tikzpicture}

==> eg_precise_tree.tex <==
\newcommand{\exptwoeg}[3]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \ell_H(\cdot, \overline{a}_\mathcal{I}) \middle| Y_{\{#2\}}\!=\!#3\right]}
\newcommand{\expeg}[1]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \cdot \right]}
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=1.7cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=0.8cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%[0.444, 0.544] [0.456, 0.556]
%    00             01
%    [0.762, 0.862] [0.138, 0.238]
%    10             11
%    [0.287, 0.387] [0.613, 0.713]
\begin{tikzpicture}[
	grow=right, auto,
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$y_1=1$}        
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!1)$}]  {}
                edge from parent
                node[below] (11) {$0.7$}
            }
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!0)$}]  {}
                edge from parent
                node[above] (10) {$0.3$}
            }
            edge from parent 
            node[below] (1) {$0.5$} 
    }
    child {
        node[env] {$y_1=0$}       
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!1)$}] {}
                edge from parent
                node[below] (01) {$0.2$}
            }
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!0)$}] {}
                edge from parent
                node[above] (00)  {$0.8$}
            }
        edge from parent         
        node[above] (0) {$0.5$}
    };
\end{tikzpicture}

==> eg_prob_loss_tree.tex <==
\newcommand{\exptwoeg}[3]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \ell_H(\cdot, \overline{a}_\mathcal{I}) \middle| Y_{\{#2\}}\!=\!#3\right]}
\newcommand{\expeg}[1]{\underline{\mathbb{E}}_{Y_{\{#1\}}|\newinstance}\left[ \cdot \right]}
\tikzset{
  treenode/.style = {shape=rectangle, rounded corners,
                     draw, align=center,
                     top color=white, bottom color=blue!20},
  root/.style     = {treenode, font=\Large, bottom color=red!30},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  dummy/.style    = {circle,draw}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=2.7cm]
\tikzstyle{level 2}=[level distance=3cm, sibling distance=1.2cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [inner sep=0pt]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
	grow=right, auto,
	sloped,
	edge from parent/.style = {draw, -latex, font=\tiny\sffamily, text=blue},
	every node/.style  = {font=\footnotesize}]
\node[root] {}
    child {
        node[env] {$y_1=1$}        
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!1)$}]  {}
                edge from parent
                node[below] (11) {$0.7$}
            }
            child {
                node[end, label=right:{$(y_1\!=\!1, y_2\!=\!0)$}]  {}
                edge from parent
                node[above] (10) {$0.3$}
            }
            edge from parent 
            node[below] (1) {$0.5$} 
    }
    child {
        node[env] {$y_1=0$}       
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!1)$}] {}
                edge from parent
                node[below] (01) {$0.2$}
            }
        child {
                node[end, label=right:{$(y_1\!=\!0, y_2\!=\!0)$}] {}
                edge from parent
                node[above] (00)  {$0.8$}
            }
        edge from parent         
        node[above] (0) {$0.5$}
    };
\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (11) to node [auto, yshift=-60pt, xshift=0pt] {\rotatebox{270}{$\expe=0.3 \cdot 1=0.3$}} (10);

\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (01) to node [auto,  yshift=-72pt, xshift=0pt] {\rotatebox{270}{$\expe=0.2 \cdot -1=-0.2$}} (00);
 
\draw[red, transform canvas={xshift=-15pt}, bend right,-]  (1) to node [auto, yshift=-110pt, xshift=0pt] {\rotatebox{270}{$\expe=0.5 \cdot -0.2 + 0.5 \cdot 0.3=0.05$}} (0);

\node at (11,2.5) {$\ell_{0/1} \left((0,1),\cdot\right) - \ell_{0/1} \left((1,0),\cdot\right)= $};

\node at (11,1.95) {$0$};
\node at (11,0.75) {$-1$};
\node at (11,-0.75) {$1$};
\node at (11,-1.95) {$0$};
%\node[draw, blue] (11) arc[radius = 1, start angle=-28, end angle=28] (10);
%\node [draw, rotate around={90:(tmp.center)}] at (tmp) {2};
%node[rotate around={90:(tmp.center)}] {\rotatebox{270}{salmuz}};
%node[above] {H} arc[radius = 1, start angle=90, delta angle=90];
%\path (11) -- (10) node [midway] {+};
\end{tikzpicture}

==> images/reject/legends_reject.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (830.97, 59.50);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale= 1.98] at ( 63.06, 35.35) { \sc\bf Models:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{248,118,109}
\path[draw=drawColor,line width= 1.4pt,line join=round, dash pattern=on 2pt off 2pt on 6pt off 2pt] (206.19, 40.16) -- (274.48, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (240.34, 40.16) circle (4.64);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.4pt,line join=round,dotted] (398.10, 40.16) -- (466.39, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (432.24, 47.38) --
	(438.49, 36.56) --
	(425.99, 36.56) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.4pt,line join=round] (590.26, 40.16) -- (658.55, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (619.77, 35.52) --
	(629.05, 35.52) --
	(629.05, 44.80) --
	(619.77, 44.80) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (292.92, 35.35) {Rejection};
\end{scope}
\begin{scope}
\path[clip] (0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (484.82, 35.35) {Imprecise};
\end{scope}
\begin{scope}
\path[clip] (0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (676.98, 35.35) {Precise};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (8.50, 8.52) {\bf Threshold $\gamma$:~~};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (140.79, 12.33) -- (209.08, 12.33);
\end{scope}

\begin{scope}
\path[clip] (0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (280.01, 12.33) -- (348.30, 12.33);
\end{scope}

\begin{scope}
\path[clip] (0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (424.24, 12.33) -- (492.52, 12.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (568.46, 12.33) -- (636.75, 12.33);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 15pt ,line join=round] (712.69, 12.33) -- (780.97, 12.33);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (222.51, 8.52) {0.05};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (366.74, 8.52) {0.15};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (510.96, 8.52) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (655.18, 8.52) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (884.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (789.41, 8.52) {0.45};
\end{scope}
\end{tikzpicture}


==> images/resampling/legends_par_params.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.4pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (  8.50, 12.02) {\bf \scshape $c$-PAR:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 95.79, 27.33) -- (164.08, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.48,  9.92) rectangle (316.84, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (240.01, 27.33) -- (308.30, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.70,  9.92) rectangle (461.06, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (384.24, 27.33) -- (452.52, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.93,  9.92) rectangle (605.28, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (528.46, 27.33) -- (596.75, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (664.15,  9.92) rectangle (749.51, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 15pt ,line join=round] (672.69, 27.33) -- (740.97, 27.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (182.51, 12.02) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (326.74, 12.02) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (470.96, 12.02) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (615.18, 12.02) {0.40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 55.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (759.41, 12.02) {0.50};
\end{scope}
\end{tikzpicture}


==> images/resampling/legends_rej_params.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-04-20 11:28:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.4pt]
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor, anchor=base west,inner sep=0pt, outer sep=0pt, scale=1.98] at ( 8.40, 10.52) {\!\!\bf{\small Threshold} $\gamma$:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 105.79, 23.33) -- (169.08, 23.33);
\end{scope}


\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (240.01, 23.33) -- (308.30, 23.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.70,  9.92) rectangle (461.06, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (384.24, 23.33) -- (452.52, 23.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.93,  9.92) rectangle (605.28, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (528.46, 23.33) -- (596.75, 23.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (664.15,  9.92) rectangle (749.51, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 15pt ,line join=round] (672.69, 23.33) -- (740.97, 23.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (182.51, 10.52) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (326.74, 10.52) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (470.96, 10.52) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (615.18, 10.52) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (759.41, 10.52) {0.45};
\end{scope}
\end{tikzpicture}


==> images/resampling/legends_resampling.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97, 59.50);
\begin{scope}
\path[clip] ( 0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (.06, 33.35) { \sc\bf Models:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round, dash pattern=on 2pt off 2pt on 6pt off 2pt] (86.19, 40.16) -- (154.48, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.34, 40.16) circle (  4.64);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.4pt,line join=round,dotted] (398.10, 40.16) -- (466.39, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (432.24, 47.38) --
	(438.49, 36.56) --
	(425.99, 36.56) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.4pt,line join=round] (590.26, 40.16) -- (658.55, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (619.77, 35.52) --
	(629.05, 35.52) --
	(629.05, 44.80) --
	(619.77, 44.80) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (167.92, 33.35) {Partial abstention with $f_{SPE}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (484.82, 33.35) {Imprecise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (676.98, 33.35) {Precise};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (  8.50, 04.52) {\bf \scshape $c$-SPE:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 95.79, 9.33) -- (164.08, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.48,  9.92) rectangle (316.84, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (240.01, 9.33) -- (308.30, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.70,  9.92) rectangle (461.06, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (384.24, 9.33) -- (452.52, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.93,  9.92) rectangle (605.28, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (528.46, 9.33) -- (596.75, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (664.15,  9.92) rectangle (749.51, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 15pt ,line join=round] (672.69, 9.33) -- (740.97, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (182.51, 04.52) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (326.74, 04.52) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (470.96, 04.52) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (615.18, 04.52) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (759.41, 04.52) {0.45};
\end{scope}
\end{tikzpicture}


==> images/resampling/legends_resampling_all.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{abstention}{RGB}{248,118,109}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97, 59.50);
\begin{scope}
\path[clip] ( 0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (30.06, 33.35) { \sc\bf Models:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.4pt,line join=round, dash pattern=on 2pt off 2pt on 6pt off 2pt] (111.19, 40.16) -- (179.48, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.34, 40.16) circle (  4.64);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.4pt,line join=round,dotted] (398.10, 40.16) -- (466.39, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (432.24, 47.38) --
	(438.49, 36.56) --
	(425.99, 36.56) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.4pt,line join=round] (590.26, 40.16) -- (658.55, 40.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (619.77, 35.52) --
	(629.05, 35.52) --
	(629.05, 44.80) --
	(619.77, 44.80) --
	cycle;
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (192.92, 33.35) {Abstention or Rejection};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (484.82, 33.35) {Imprecise};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (676.98, 33.35) {Precise};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (  8.50, 04.52) {\bf \scshape $c$-SPE:};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 95.79, 9.33) -- (164.08, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.48,  9.92) rectangle (316.84, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 7pt off 3pt ,line join=round] (240.01, 9.33) -- (308.30, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (375.70,  9.92) rectangle (461.06, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (384.24, 9.33) -- (452.52, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (519.93,  9.92) rectangle (605.28, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 4pt off 4pt ,line join=round] (528.46, 9.33) -- (596.75, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (664.15,  9.92) rectangle (749.51, 28.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,dash pattern=on 1pt off 15pt ,line join=round] (672.69, 9.33) -- (740.97, 9.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (182.51, 04.52) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (326.74, 04.52) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (470.96, 04.52) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (615.18, 04.52) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97, 59.50);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.98] at (759.41, 04.52) {0.45};
\end{scope}
\end{tikzpicture}

